An Efficient Clustering Algorithm for Device-to-Device Assisted Virtual MIMO

In this paper, the utilization of mobile devices (MDs) as decode-and-forward relays in a device-to-device assisted virtual MIMO (VMIMO) system is studied. Single antenna MDs are randomly distributed on a 2D plane according to a Poisson point process, and only a subset of them are sources leaving other idle MDs available to assist them (relays). Our goal is to develop an efficient algorithm to cluster each source with a subset of available relays to form a VMIMO system under a limited feedback assumption. We first show that the NP- hard optimization problem of precoding in our scenario can be approximately solved by semidefinite relaxation. We investigate a special case with a single source and analytically derive an upper bound on the average spectral efficiency of the VMIMO system. Then, we propose an optimal greedy algorithm that achieves this bound. We further exploit these results to obtain a polynomial time clustering algorithm for the general case with multiple sources. Finally, numerical simulations are performed to compare the performance of our algorithm with that of an exhaustive clustering algorithm, and it shown that these numerical results corroborate the efficiency of our algorithm.

==> fig_SINR_imp_CDF.tikz <==
% This file was created by matlab2tikz v0.3.0.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture} [scale=\figscale]

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-20, xmax=20,
xlabel={$\text{SINR}_{\text{eff}}$ (dB)},
xmajorgrids,
ymin=0, ymax=1,
ylabel={CDF},
ymajorgrids,
legend style={at={(0.0253298317042467,0.582103823915785)},anchor=south west,draw=black,fill=white,align=left, legend cell align=left}]

\addplot [
color=blue, %black,
solid
]
coordinates{
 (-19.6790813564043,0.000414078674948248)(-19.6790813564043,0.000414078674948248)(-19.6790813564043,0.000414078674948248)(-19.6790813564043,0.000414078674948248)(-19.6790813564043,0.000414078674948248)(-19.6790813564043,0.000414078674948248)(-18.7098124901681,0.00103519668737062)(-17.7587999674524,0.00186335403726712)(-16.4618275027091,0.00289855072463763)(-15.5582522840298,0.00393374741200825)(-14.8762070990048,0.00517598343685299)(-13.7692747629723,0.00724637681159424)(-12.8818992905654,0.00890269151138723)(-11.8693798912473,0.0113871635610767)(-10.7744947492817,0.0165631469979298)(-9.89661570257961,0.0246376811594206)(-8.85371170869997,0.0362318840579713)(-7.87881581795437,0.0496894409937891)(-6.90145347095962,0.0718426501035204)(-5.90320071387266,0.0993788819875789)(-4.9001088684313,0.131677018633542)(-3.90139084851273,0.170600414078678)(-2.89994745126509,0.218012422360252)(-1.90345585925901,0.272463768115947)(-0.901895671867786,0.33540372670808)(0.0959873345204055,0.403933747412016)(1.09919052060203,0.47391304347827)(2.09708194970935,0.56190476190477)(3.09600769338047,0.632712215320919)(4.09656656649547,0.695859213250527)(5.09931544174,0.749482401656325)(6.10529501496741,0.800000000000009)(7.09583117440881,0.84741200828158)(8.09817512666348,0.881780538302283)(9.1070951313014,0.91035196687371)(10.1005088436213,0.934368530020707)(11.0998867873856,0.956521739130436)(12.1105379513326,0.97329192546584)(13.2058454751703,0.983022774327123)(14.1078186357618,0.990062111801243)(15.1010578717897,0.993995859213251)(16.1676955397333,0.994824016563147)(17.1223752754401,0.997101449275362)(18.109188095327,0.997929606625259)(19.6021182009147,0.999171842650104)(20.5047941179591,0.999585921325052) 
};
\addlegendentry{No VMIMO};

\addplot [
color=red, %black,
solid,
mark=x,
mark options={solid}
]
coordinates{
 (-17.7187161452914,0.000414078674948248)(-14.6071604450445,0.000621118012422373)(-14.6071604450445,0.000621118012422373)(-14.6071604450445,0.000621118012422373)(-13.630045032456,0.00165631469979299)(-12.533140763881,0.00289855072463763)(-11.7129911567032,0.00517598343685299)(-10.6431700682687,0.00662525879917186)(-9.66277717155507,0.0105590062111802)(-8.70426410131065,0.0157349896480333)(-7.69309074232756,0.0240165631469982)(-6.71139735954116,0.0362318840579713)(-5.70589240967533,0.0569358178053835)(-4.71591063186889,0.0848861283643902)(-3.71501544329312,0.116770186335405)(-2.71894926594582,0.159627329192549)(-1.71867363058609,0.223809523809528)(-0.718103335126657,0.293581780538307)(0.2852023114544,0.373498964803319)(1.28166928367629,0.4608695652174)(2.28119884241485,0.554244306418228)(3.28143766590388,0.642650103519677)(4.28507783039794,0.709523809523819)(5.28275430191005,0.768530020703944)(6.28131540788031,0.820082815734997)(7.28875045124386,0.861283643892346)(8.2975653672221,0.896687370600418)(9.28239261856956,0.922360248447208)(10.2844303450546,0.945548654244309)(11.2827603836511,0.96376811594203)(12.2945455070892,0.978053830227744)(13.2829853315553,0.986542443064183)(14.3566638830258,0.992132505175984)(15.3451918911086,0.994409937888199)(16.3545741035007,0.996066252587992)(17.4792721651058,0.998343685300207)(18.3015873621218,0.999171842650104)(20.4826443245406,0.999792960662526) 
};
\addlegendentry{$\lambda\text{ = 0.008,\nw = 1}$};

\addplot [
color=red, %black,
dashed,
line width=0.8pt
]
coordinates{
 (-17.6683275297894,0.000414078674948248)(-14.462616948068,0.000621118012422373)(-14.462616948068,0.000621118012422373)(-14.462616948068,0.000621118012422373)(-13.5526386733733,0.00103519668737062)(-12.5659768912788,0.00207039337474124)(-11.4398913695596,0.00310559006211175)(-10.5531754249349,0.00414078674948237)(-9.67369161625564,0.00786749482401661)(-8.70426410131065,0.0128364389233956)(-7.60441265012564,0.0204968944099382)(-6.71316460801245,0.0312629399585924)(-5.70736476339244,0.0486542443064185)(-4.71723783504476,0.0759834368530029)(-3.70582284498445,0.10393374741201)(-2.71894926594582,0.139751552795033)(-1.71413922452112,0.199171842650107)(-0.718103335126657,0.265010351966878)(0.284102175573067,0.34140786749483)(1.28166928367629,0.431884057971022)(2.28178753809077,0.528571428571437)(3.28143766590388,0.623809523809532)(4.28461163991726,0.69648033126295)(5.28446483386606,0.758178053830238)(6.28131540788031,0.816977225672886)(7.28875045124386,0.860041407867501)(8.28678926827715,0.894202898550729)(9.28343250711874,0.924016563147001)(10.2850480072194,0.944927536231886)(11.2827603836511,0.964596273291927)(12.2917500607511,0.97784679089027)(13.2829853315553,0.986542443064183)(14.3566638830258,0.992132505175984)(15.3451918911086,0.994616977225673)(16.2922324970476,0.996687370600414)(17.377809913134,0.997929606625259)(18.2820987294735,0.998964803312629)(19.7420856852604,0.999585921325052)(21.0170797168994,0.999792960662526) 
};
\addlegendentry{$\lambda\text{ = 0.008,\nw = 2}$};

\addplot [
color=black,
solid,
mark=o,
mark options={solid}
]
coordinates{
 (-9.60665525578214,0.002)(-8.85373111450471,0.00240000000000007)(-7.8910055119256,0.00500000000000012)(-6.73536589727406,0.00860000000000005)(-6.27541179234405,0.0106000000000002)(-5.20362109770015,0.0204000000000004)(-4.32746598174164,0.0314000000000008)(-3.3230772998542,0.0486000000000008)(-2.32681649982521,0.0724000000000001)(-1.34738173818529,0.1236)(-0.331627745095437,0.192)(0.659054134628655,0.2628)(1.66124874035564,0.3646)(2.64574647481553,0.488600000000001)(3.64454754409295,0.583000000000001)(4.64330076219963,0.681800000000001)(5.64449109044171,0.762200000000001)(6.64400755380133,0.823000000000001)(7.64126803008454,0.868200000000001)(8.65452510903526,0.9224)(9.6694270532354,0.9388)(10.6679113540902,0.9524)(11.6438895248536,0.9614)(12.6790940251988,0.9794)(13.743872950647,0.986)(15.0002246353473,0.993)(15.7668718918578,0.9956)(17.0397160248816,0.999)(18.3154639419551,1) 
};
\addlegendentry{$\lambda\text{ = 0.064,\nw = 1}$};

\addplot [
color=black,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
line width=1.0pt
]
coordinates{
 (-8.55585267478095,0.00139999999999996)(-8.55585267478095,0.00139999999999996)(-7.87643366231423,0.00299999999999989)(-6.77408015015315,0.00459999999999983)(-6.34780427571227,0.00759999999999983)(-5.3060244172307,0.0143999999999999)(-4.34078894168139,0.0231999999999998)(-3.30104118094701,0.0365999999999997)(-2.34351702863101,0.0551999999999994)(-1.35632572574433,0.0909999999999994)(-0.333530903262936,0.134)(0.641692058373366,0.2062)(1.64274771266709,0.291000000000001)(2.64161371124821,0.395400000000001)(3.67504287543364,0.512)(4.64725864902734,0.6208)(5.68001422927066,0.7244)(6.64486308560882,0.795800000000001)(7.64524485714052,0.8566)(8.64637122069513,0.906)(9.71035536816049,0.939)(10.657276512389,0.954)(11.769291884899,0.965)(12.6780602750015,0.9814)(13.947669865172,0.989)(15.0002246353473,0.993)(15.7668718918578,0.9966)(17.3231105545621,0.999)(18.3014374957463,1) 
};
\addlegendentry{$\lambda\text{ = 0.064,\nw = 2}$};

\end{axis}
\end{tikzpicture}%

==> fig_SINR_imp_vs_baseline_SINR.tikz <==
% This file was created by matlab2tikz v0.3.0.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}[scale = \figscale]

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-15, xmax=15,
xlabel={$\text{SINR}_{\text{eff}}\text{ without VMIMO (dB)}$},
xmajorgrids,
ymin=-2, ymax=10,
ylabel={$\text{Improvement in SINR}_{\text{eff}}\text{ due to VMIMO (dB)}$},
ymajorgrids,
legend style={draw=black,fill=white,align=left, legend cell align=left}
 ]

\addplot [
color=black, %red,
dashed,
line width=0.75pt,
mark=triangle,
mark options={solid,,rotate=180}
]
coordinates{
 (-12.5,9.95392694468092)(-7.5,6.21096777387585)(-2.5,3.88083712043916)(2.5,1.53909697601485)(7.5,-0.285384029996687)(12.5,-0.942378674346861) 
};
\addlegendentry{{\footnotesize $\lambda= 0.064, \nw = 2$}};

\addplot [ 
color=black,
solid,
line width=0.75pt,
mark=triangle,
mark options={solid,,rotate=180}
]
coordinates{
 (-12.5,8.76613571727882)(-7.5,5.29136508457909)(-2.5,3.0420437709835)(2.5,0.873147726036997)(7.5,-0.434377717864089)(12.5,-0.73433737459155) 
};
\addlegendentry{{\footnotesize $\lambda= 0.064, \nw = 1$}};

\addplot [
color=brown, %red,
dashed,
line width=0.75pt,
mark=diamond,
mark options={solid}
]
coordinates{
 (-12.5,7.46407588523477)(-7.5,5.23962619120684)(-2.5,2.79703885222174)(2.5,0.793282733068538)(7.5,-0.314289095161701)(12.5,-0.563403829085464) 
};
\addlegendentry{{\footnotesize $\lambda= 0.032, \nw = 2$}};

\addplot [
color=brown,
solid,
line width=0.75pt,
mark=diamond,
mark options={solid}
]
coordinates{
 (-12.5,6.38673842803755)(-7.5,4.22973163467175)(-2.5,2.15278149920996)(2.5,0.390163738022414)(7.5,-0.347563275373387)(12.5,-0.653631729571621) 
};
\addlegendentry{{\footnotesize $\lambda= 0.032, \nw =1$}};

% -------------------------
\begin{comment}
\addplot [
color=black, %red,
dashed,
line width=0.75pt,
mark=+,
mark options={solid}
]
coordinates{
 (-12.5,4.85722409183132)(-7.5,2.59386798311071)(-2.5,1.20804587081769)(2.5,0.110183265531719)(7.5,-0.273975715987227)(12.5,-0.382816920830223) 
};
\addlegendentry{{\footnotesize $\lambda= 0.008, \nw = 2$}};

\addplot [
color=black,
solid,
line width=0.75pt,
mark=+,
mark options={solid}
]
coordinates{
 (-12.5,4.06567300350826)(-7.5,2.05996170656914)(-2.5,0.808030352967594)(2.5,-0.0469360729235399)(7.5,-0.267598370404165)(12.5,-0.338051592377421) 
};
\addlegendentry{{\footnotesize $\lambda= 0.008, \nw = 1$}};
\end{comment}
% -------------------------

\addplot [
color=red, %red,
dashed,
line width=0.75pt,
mark=o,
mark options={solid}
]
coordinates{
 (-12.5,2.38994414758407)(-7.5,1.66717123254244)(-2.5,0.654623334886874)(2.5,0.0794678324778697)(7.5,-0.15030964504086)(12.5,-0.250877725917067) 
};
\addlegendentry{{\footnotesize $\lambda= 0.004, \nw = 2$}};

\addplot [
color=red,
solid,
line width=0.75pt,
mark=o,
mark options={solid}
]
coordinates{
 (-12.5,1.95627651535519)(-7.5,1.28746911604293)(-2.5,0.42699026684962)(2.5,0.0238555336503212)(7.5,-0.133102841552482)(12.5,-0.222199762252439) 
};
\addlegendentry{{\footnotesize $\lambda= 0.004, \nw = 1$}};

\addplot [
color=red, %blue,
solid,
line width=0.75pt,
mark=triangle,
mark options={solid}
]
coordinates{
 (-12.5,2.00461141185634)(-7.5,1.33040988576604)(-2.5,0.459553859482554)(2.5,0.0529452866615073)(7.5,-0.0830218792329006)(12.5,-0.15860472390412) 
};
\addlegendentry{{\footnotesize $\lambda= 0.004$, exh.}};

\addplot [
color=blue, %red,
dashed,
line width=0.75pt,
%mark=asterisk,
mark options={solid}
]
coordinates{
 (-12.5,1.69658518531543)(-7.5,0.72024563572724)(-2.5,0.308387722296323)(2.5,0.017601744058569)(7.5,-0.0360771283446286)(12.5,-0.0552208515620954) 
};
\addlegendentry{{\footnotesize $\lambda= 0.002, \nw = 2$}};

\addplot [
color=blue,
dotted,
line width=0.75pt,
mark=+, %asterisk,
mark options={solid}
]
coordinates{
 (-12.5,1.38270521670568)(-7.5,0.514745753101735)(-2.5,0.198004687533624)(2.5,0.00936527550668523)(7.5,-0.0438566665456568)(12.5,-0.0598814421555179) 
};
\addlegendentry{{\footnotesize $\lambda= 0.002, \nw = 1$}};

\addplot [
color=blue,
solid,
line width=0.75pt,
%mark=square,
mark options={solid}
]
coordinates{
 (-12.5,1.38754708378738)(-7.5,0.542103760697368)(-2.5,0.20308709687808)(2.5,0.015774268896006)(7.5,-0.0318930716533728)(12.5,-0.0454999853896487) 
};
\addlegendentry{{\footnotesize $\lambda= 0.002$, exh.}};

\end{axis}
\end{tikzpicture}%

==> fig_num_relays_vs_baseline_SINR.tikz <==
% This file was created by matlab2tikz v0.3.0.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 

% defining custom colors
\definecolor{mycolor1}{rgb}{0.847058832645416,0.160784319043159,0}

\begin{tikzpicture} [scale=\figscale]

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-15, xmax=15,
xlabel={$\text{SINR}_{\text{eff}}\text{ without VMIMO (dB)}$},
xmajorgrids,
ymin=0, ymax=5,
ylabel={Average no. of assisting relays},
ymajorgrids,
legend style={draw=black,fill=white,align=left, legend cell align=left}]

\addplot [
color=black, %mycolor1,
dashed,
line width=0.75pt,
mark=triangle,
mark options={solid,,rotate=180}
]
coordinates{
 (-12.5,4.60655737704918)(-7.5,3.63544303797468)(-2.5,3.22249388753056)(2.5,2.47356948228883)(7.5,0.901382488479263)(12.5,0.182370820668693) 
};
\addlegendentry{{\footnotesize $\lambda\text= 0.064,\nw= 2$}};

\addplot [
color=black,
solid,
line width=0.75pt,
mark=triangle,
mark options={solid,,rotate=180}
]
coordinates{
 (-12.5,4.40983606557377)(-7.5,3.5873417721519)(-2.5,3.32273838630807)(2.5,2.19618528610354)(7.5,0.548387096774194)(12.5,0) 
};
\addlegendentry{{\footnotesize $\lambda\text= 0.064,\nw= 1$}};

\addplot [
color= brown, %black, %red,
dashed,
line width=0.75pt,
mark=diamond,
mark options={solid}
]
coordinates{
 (-12.5,3.12 )(-7.5,2.91 )(-2.5,2.14 )(2.5,1.31 )(7.5,0.45 )(12.5,0 ) 
};
\addlegendentry{{\footnotesize $\lambda\text= 0.032,\nw= 2$}};

\addplot [
color=brown, %black,
solid,
line width=0.75pt,
mark=diamond,
mark options={solid}
]
coordinates{
 (-12.5,3.08 )(-7.5,2.9 )(-2.5,2.06 )(2.5,1.06 )(7.5,0.3 )(12.5,0) 
};
\addlegendentry{{\footnotesize $\lambda\text= 0.032,\nw= 1$}};

% -------------------------
\begin{comment}
\addplot [
color=black, %red,
dashed,
line width=0.75pt,
mark=+,
mark options={solid}
]
coordinates{
 (-12.5,1.8)(-7.5,1.32136752136752)(-2.5,0.93298969072165)(2.5,0.404371584699454)(7.5,0.062575210589651)(12.5,0) 
};
\addlegendentry{{\footnotesize $\lambda\text= 0.008,\nw= 2$}};

\addplot [
color=black,
solid,
line width=0.75pt,
mark=+,
mark options={solid}
]
coordinates{
 (-12.5,1.74782608695652)(-7.5,1.31452991452991)(-2.5,0.851988217967599)(2.5,0.281724347298118)(7.5,0.02647412755716)(12.5,0) 
};
\addlegendentry{{\footnotesize $\lambda\text= 0.008,\nw= 1$}};
\end{comment}
% -------------------------

\addplot [
color=red, %red,
dashed,
line width=0.75pt,
mark=o,
mark options={solid}
]
coordinates{
 (-12.5,0.727272727272727)(-7.5,0.796762589928058)(-2.5,0.485496183206107)(2.5,0.213224368499257)(7.5,0.0269360269360269)(12.5,0) 
};
\addlegendentry{{\footnotesize $\lambda\text= 0.004,\nw= 2$}};

\addplot [
color=red,
solid,
line width=0.75pt,
mark=o,
mark options={solid}
]
coordinates{
 (-12.5,0.727272727272727)(-7.5,0.776978417266187)(-2.5,0.393893129770992)(2.5,0.135215453194651)(7.5,0.0134680134680135)(12.5,0) 
};
\addlegendentry{{\footnotesize $\lambda\text= 0.004,\nw= 1$}};

\addplot [
color=red, %blue,
solid,
line width=0.75pt,
mark=triangle,
mark options={solid}
]
coordinates{
 (-12.5,0.648484848484848)(-7.5,0.681654676258993)(-2.5,0.329007633587786)(2.5,0.0936106983655275)(7.5,0.0134680134680135)(12.5,0) 
};
\addlegendentry{{\footnotesize $\lambda\text= 0.004$, exh.}};

\addplot [
color=blue, %red,
dashed,
line width=0.75pt,
%mark=asterisk,
mark options={solid}
]
coordinates{
 (-12.5,0.634920634920635)(-7.5,0.364312267657993)(-2.5,0.221742881794651)(2.5,0.0596658711217184)(7.5,0.011611030478955)(12.5,0) 
};
\addlegendentry{{\footnotesize $\lambda\text= 0.002,\nw= 2$}};

\addplot [
color=blue,
dotted,
line width=0.75pt,
mark=+, %asterisk,
mark options={solid}
]
coordinates{
 (-12.5,0.619047619047619)(-7.5,0.349442379182156)(-2.5,0.181190681622088)(2.5,0.0421638822593477)(7.5,0.00870827285921625)(12.5,0) 
};
\addlegendentry{{\footnotesize $\lambda\text= 0.002,\nw= 1$}};

\addplot [
color=blue,
solid,
line width=0.75pt,
%mark=square,
mark options={solid}
]
coordinates{
 (-12.5,0.587301587301587)(-7.5,0.308550185873606)(-2.5,0.160483175150992)(2.5,0.0350039777247414)(7.5,0.00435413642960813)(12.5,0) 
};
\addlegendentry{{\footnotesize $\lambda\text= 0.002$, exh.}};

\end{axis}
\end{tikzpicture}%

==> fig_rate_vs_density_vs_SNR_dmax_25m.tikz <==
% This file was created by matlab2tikz v0.3.0.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0, xmax=0.07,
%scaled x ticks={base 10:2},
xlabel={$\lambda\text{ (\UEs/m}^\text{2}\text{)}$},
xmajorgrids,
ymin=0, ymax=6,
ylabel={Average spectral efficiency (bps/Hz)},
ymajorgrids,
legend style={at={(0.74,0.01)},anchor=south west,draw=black,fill=white,align=left, legend cell align=left}]
\addplot [
color=red,
solid,
line width=0.6pt,
mark=x,
mark options={solid}, 
]
coordinates{
 (0,3.45632143459955)(0.002,3.51299640982874)(0.004,3.67804718779362)(0.008,4.02201770881534)(0.016,4.44432238303976)(0.032,4.86180349278019)(0.064,5.26551547614669) 
};
\addlegendentry{(i)};

\addplot [
color=black,
dashed,
line width=0.6pt,
mark=diamond,
mark size=2.7pt,
mark options={solid},
]
coordinates{
 (0,3.45632143459959)(0.002,3.51566686639805)(0.004,3.68016515459089)(0.008,4.04746101803633)(0.016,4.45456285714206)(0.032,4.85728636359096)(0.064,5.25621906619164) 
};
\addlegendentry{(ii)};

\addplot [
color=blue,
solid,
line width=0.6pt,
mark=+,
mark options={solid}
]
coordinates{
 (0,3.45632858383998)(0.001,3.45903884366495)(0.002,3.47275083148219)(0.004,3.53472265803414)(0.008,3.7154303332346)(0.016,4.02014427893831)(0.032,4.36774824758307)(0.064,4.72557573715245) 
};
\addlegendentry{(iii)};

\addplot [
color=black,
dashed,
line width=0.6pt,
mark=o,
mark options={solid}
]
coordinates{
 (0,3.45632143459955)(0.001,3.45632143459955)(0.002,3.46428681140471)(0.004,3.53012492474967)(0.008,3.73097544598021)(0.016,4.03935858142983)(0.032,4.34811495844381)(0.064,4.72678706334344) 
};
\addlegendentry{(iv)};

\addplot [
color=black,
solid,
line width=0.6pt,
]
coordinates{
 (0,3.45632143459955)(0.001,3.45677858045807)(0.002,3.46333801390447)(0.004,3.51215731030475)(0.008,3.62390097802763)(0.016,3.87355908752149)(0.032,4.22590030297882)(0.064,4.56275728056917) 
};
\addlegendentry{(v)};

\addplot [
color=black,
solid,
line width=0.6pt,
mark=asterisk,
mark options={solid}
]
coordinates{
 (0,3.45632143459955)(0.001,3.45632143459955)(0.002,3.45632143459955)(0.004,3.45990950645988)(0.008,3.49806577634385)(0.016,3.61339175955012)(0.032,3.86917415828344)(0.064,4.23092586425521) 
};
\addlegendentry{(vi)};


\addplot [
color=red,
solid,
line width=0.6pt,
mark=x,
mark options={solid},
forget plot
]
coordinates{
 (0,0.998290228580272)(0.002,1.59761615093003)(0.004,1.96651764972158)(0.008,2.38017841144834)(0.016,2.79820517587914)(0.032,3.2086498041308)(0.064,3.60924551156461) 
};
\addplot [
color=black,
dashed,
line width=0.6pt,
mark=diamond,
mark size=2.7pt,
mark options={solid},
forget plot
]
coordinates{
 (0,0.998290228580277)(0.002,1.5980920415554)(0.004,1.97309611854506)(0.008,2.38340897392526)(0.016,2.7943346862905)(0.032,3.20491211525281)(0.064,3.59962358440582) 
};
\addplot [
color=blue,
solid,
line width=0.6pt,
mark=+,
mark options={solid},
forget plot
]
coordinates{
 (0,0.998294156851906)(0.001,1.29625460169678)(0.002,1.49644996360367)(0.004,1.75942869147098)(0.008,2.06004319667567)(0.016,2.3835911785803)(0.032,2.72337345568935)(0.064,3.07393312594937) 
};
\addplot [
color=black,
dashed,
line width=0.6pt,
mark=o,
mark options={solid},
forget plot
]
coordinates{
 (0,0.998290228580273)(0.001,1.32828983140015)(0.002,1.52226417784458)(0.004,1.70233770070272)(0.008,2.05008804829632)(0.016,2.38195025397518)(0.032,2.70164369636571)(0.064,3.06732970020608) 
};

\addplot [
color=black,
solid,
line width=0.6pt,
forget plot
]
coordinates{
 (0,0.998290228580273)(0.001,1.22308877003176)(0.002,1.40186610496208)(0.004,1.67538071247966)(0.008,1.90873114649765)(0.016,2.22082266512958)(0.032,2.58374486418741)(0.064,2.87197390319264) 
};


\addplot [
color=black,
solid,
line width=0.6pt,
mark=asterisk,
mark options={solid},
forget plot
]
coordinates{
 (0,0.998290228580273)(0.001,1.10868040660353)(0.002,1.22049641073308)(0.004,1.43319997265488)(0.008,1.66864846710744)(0.016,1.92823047612496)(0.032,2.27495270425543)(0.064,2.60227924865318) 
};


\addplot [
color=red,
solid,
line width=0.6pt,
mark=x,
mark options={solid},
forget plot
]
coordinates{
 (0,0.137192806896962)(0.002,0.448657518723062)(0.004,0.658446496141548)(0.008,0.936629717040356)(0.016,1.2651742799388)(0.032,1.62194463429098)(0.064,1.99158594191754) 
};
\addplot [
color=black,
dashed,
line width=0.6pt,
mark=diamond,
mark size=2.7pt,
mark options={solid},
forget plot
]
coordinates{
 (0,0.137192806896962)(0.002,0.44318895607392)(0.004,0.665616287196455)(0.008,0.937759437968276)(0.016,1.2585993012417)(0.032,1.62848097735923)(0.064,1.98567217629974) 
};
\addplot [
color=blue,
solid,
line width=0.6pt,
mark=+,
mark options={solid},
forget plot
]
coordinates{
 (0,0.137193520436673)(0.001,0.295549911688937)(0.002,0.393300499959327)(0.004,0.530103623357532)(0.008,0.709957251853082)(0.016,0.935252481011385)(0.032,1.20182765961343)(0.064,1.50018070015414) 
};
\addplot [
color=black,
dashed,
line width=0.6pt,
mark=o,
mark options={solid},
forget plot
]
coordinates{
 (0,0.137192806896962)(0.001,0.295864541288705)(0.002,0.365363163131375)(0.004,0.529304302073799)(0.008,0.709556435181779)(0.016,0.93888254986573)(0.032,1.19019189840174)(0.064,1.46286620992847) 
};
\addplot [
color=black,
solid,
line width=0.6pt,
forget plot
]
coordinates{
 (0,0.137192806896962)(0.001,0.257865298973054)(0.002,0.351242967043475)(0.004,0.484295923773593)(0.008,0.652475354832825)(0.016,0.859646820791509)(0.032,1.08685508389605)(0.064,1.35500492239967) 
};


\addplot [
color=black,
solid,
line width=0.6pt,
mark=asterisk,
mark options={solid},
forget plot
]
coordinates{
 (0,0.137192806896962)(0.001,0.213431835685917)(0.002,0.269217747044534)(0.004,0.34373839393296)(0.008,0.482590849453234)(0.016,0.631575082802693)(0.032,0.809546567625871)(0.064,1.07090347997019) 
};

\end{axis}

	
	\draw[line width=3.5pt, draw=white] (1.2,1.45) arc  (50:320:0.2cm and 0.6cm) ;
	\draw[very thick] (1.2,1.45) arc  (50:320:0.2cm and 0.6cm) ; 
	\node [] at(2.2,0.4) {$\gamma = -10$ dB}; 
	
	\draw[line width=3.5pt, draw=white] (2,3.57) arc  (55:315:0.2cm and 0.82cm) ; 
	\draw[very thick] (2,3.57) arc  (55:315:0.2cm and 0.82cm) ; 
	\node [] at(2.8,2.3) {$\gamma = 0$ dB}; 
	
	\draw[line width=3.5pt, draw=white] (4,6) arc  (55:315:0.2cm and 0.9cm) ; 
	\draw[very thick] (4,6) arc  (55:315:0.2cm and 0.9cm) ; 
	\node [] at(4,6.5) {$\gamma = 10$ dB}; 
	
\end{tikzpicture}%
